Finding Adam in noisy trees

We consider the problem of finding the root vertex of a random uniform attachment tree, when the union of the unlabeled tree and an Erd\H{o}s-R\'enyi random graph $\mathbb{G}(n,p)$ is observed. We prove that, as long as $p=o(\log n /n)$, for any $\varepsilon>0$, one can construct a confidence set of vertices of size $K(\varepsilon)$ that depends only on $\varepsilon$ and not on $n$, such that it contains the root with probability at least $1-\varepsilon$. This affirms a conjecture of Crane and Xu (2021). Our approach ranks vertices by their Jordan centrality in the largest component of the subgraph spanned by high-degree vertices. We show that the same approach works in other noise models as well.

==> LB_bad_vertex.tex <==

\begin{tikzpicture}[
  orangenode/.style={circle, fill=orange!90!black, inner sep=3.5pt},
  rednode/.style={circle, fill=red!80!black, inner sep=3.5pt},
  greennode/.style={circle, fill=green!60!black, inner sep=3.5pt},
  blackleaf/.style={circle, fill=black, inner sep=2pt},
  edge/.style={thick},
  blueedge/.style={thick, blue!70!black, line width=2pt},
  lbl/.style={draw=none, fill=none},
  scale=1.0
]

%% ================================================================
%% LEFT TREE:  \mathcal{T}_n
%%
%% Layout strategy: divide horizontal space into sectors
%%   x in [-9, -2]  : subtree of A  (left orange child of root)
%%   x in [-1,  0]  : black leaves directly from root
%%   x in [ 1,  3]  : black leaves of B (centre orange, blue path)
%%   x in [ 4, 10]  : subtrees of C and D (right blue path)
%%
%% Root at (0, 0).  All y coordinates are strictly decreasing
%% level by level so no horizontal band overlaps another.
%% ================================================================

%% -- Root --
\node[orangenode] (root) at (0, 0) {};
\node[lbl, font=\small] at (-0.45, 0.4) {$1$};

%% ----------------------------------------------------------------
%% Subtree of A  (leftmost orange child, BLUE edge from root)
%% A is at (-5, -2).  Its 8 black leaves fan out at y = -4,
%% strictly within x in [-9, -2], evenly spaced.
%% ----------------------------------------------------------------
\node[orangenode] (A) at (-5.0, -2.0) {};

\draw[edge] (root) -- (A);

% 8 black leaves of A, spread across x in [-8.5, -1.5], y = -4.2
\node[rednode] (Al1) at (-8.5, -4.2) {};
\node[rednode] (Al2) at (-7.5, -4.2) {};
\node[rednode] (Al3) at (-6.5, -4.2) {};
\node[rednode] (Al4) at (-5.5, -4.2) {};
\node[rednode] (Al5) at (-4.5, -4.2) {};
\node[rednode] (Al6) at (-3.5, -4.2) {};
\node[rednode] (Al7) at (-2.5, -4.2) {};
\node[rednode] (Al8) at (-1.5, -4.2) {};

\draw[edge] (A) -- (Al1);
\draw[edge] (A) -- (Al2);
\draw[edge] (A) -- (Al3);
\draw[edge] (A) -- (Al4);
\draw[edge] (A) -- (Al5);
\draw[edge] (A) -- (Al6);
\draw[edge] (A) -- (Al7);
\draw[edge] (A) -- (Al8);

%% ----------------------------------------------------------------
%% Black leaf children directly from root (right side, no subtrees)
%% lf1, lf2, lf3 spread to the right of root at y = -2,
%% well to the right so they don't touch B's region.
%% ----------------------------------------------------------------
\node[rednode] (lf1) at ( 4.5, -2.2) {};
\node[rednode] (lf2) at ( 6.0, -1.0) {};
\node[rednode] (lf3) at ( 7.2, -2.0) {};

\draw[edge] (root) -- (lf1);
\draw[edge] (root) -- (lf2);
\draw[edge] (root) -- (lf3);

%% ----------------------------------------------------------------
%% B  (centre orange child of root, BLUE edge)
%% B at (1.5, -2).  6 black leaves fan within x in [0.5, 3.5],
%% y = -4.  C (child of B, blue) is placed further right/down.
%% ----------------------------------------------------------------
\node[orangenode] (B) at (1.5, -2.0) {};

\draw[blueedge] (root) -- (B);

% 6 black leaves of B, spread at y = -4.0, x in [-0.5, 3.0]
% (kept to the LEFT of C's zone which starts at x ~ 5)
\node[rednode] (Bl1) at (-0.5, -4.0) {};
\node[rednode] (Bl2) at ( 0.3, -4.0) {};
\node[rednode] (Bl3) at ( 1.1, -4.0) {};
\node[rednode] (Bl4) at ( 1.9, -4.0) {};
\node[rednode] (Bl5) at ( 2.7, -4.0) {};
\node[rednode] (Bl6) at ( 3.5, -4.0) {};

\draw[edge] (B) -- (Bl1);
\draw[edge] (B) -- (Bl2);
\draw[edge] (B) -- (Bl3);
\draw[edge] (B) -- (Bl4);
\draw[edge] (B) -- (Bl5);
\draw[edge] (B) -- (Bl6);

%% ----------------------------------------------------------------
%% C  (orange grandchild via B, BLUE edge B->C)
%% C at (6.5, -4).  6 black leaves at y = -6, x in [4.5, 9.0].
%% D (red child of C, blue) is directly below C.
%% ----------------------------------------------------------------
\node[orangenode] (C) at (6.5, -4.0) {};

\draw[blueedge] (B) -- (C);

% 6 black leaves of C spread at y = -6.0, x in [4.5, 9.0]
\node[rednode] (Cl1) at (4.5, -6.0) {};
\node[rednode] (Cl2) at (5.3, -6.0) {};
\node[rednode] (Cl3) at (6.1, -6.0) {};
\node[rednode] (Cl4) at (7.0, -6.0) {};
\node[rednode] (Cl5) at (7.9, -6.0) {};
\node[rednode] (Cl6) at (8.8, -6.0) {};

\draw[edge] (C) -- (Cl1);
\draw[edge] (C) -- (Cl2);
\draw[edge] (C) -- (Cl3);
\draw[edge] (C) -- (Cl4);
\draw[edge] (C) -- (Cl5);
\draw[edge] (C) -- (Cl6);

%% ----------------------------------------------------------------
%% D  (red child of C, BLUE edge C->D)
%% D at (6.5, -7.5).  Two green leaf children below D.
%% ----------------------------------------------------------------
\node[rednode] (D) at (6.5, -7.5) {};

\draw[blueedge] (C) -- (D);

\node[greennode] (G1) at (5.7, -9.2) {};
\node[greennode] (G2) at (7.3, -9.2) {};

\draw[edge] (D) -- (G1);
\draw[edge] (D) -- (G2);

%% -- Label for left tree --
\node[lbl, font=\Large] at (-6.5, -5.5) {$\mathcal{T}_n$};


%% ================================================================
%% RIGHT TREE: \mathbf{C}_\alpha(1) \cap [n^{\alpha_1}]
%% Four orange nodes connected only by blue edges.
%% Root -> RA (left) and Root -> RB (right) -> RC (below RB).
%% ================================================================

\node[orangenode] (Rroot) at (14.0, 0.0) {};
\node[lbl, font=\Large] at (13.55, 0.4) {$1$};

\node[orangenode] (RA) at (12.5, -2.0) {};
\node[orangenode] (RB) at (15.5, -2.0) {};
\node[orangenode] (RC) at (15.5, -4.0) {};

\draw[edge] (Rroot) -- (RA);
\draw[blueedge] (Rroot) -- (RB);
\draw[blueedge] (RB)    -- (RC);

\node[lbl, font=\Large] at (15.5, -5.5)
  {$\mathbf{C}_{\alpha}(1)\cap [\floor{n^{\alpha_1}}]$};


%% ================================================================
%% LEGEND
%% ================================================================

\node[greennode]  at (-5.0, -11.5) {};
\node[lbl, font=\Large, anchor=west] at (-4.4, -11.5)
  {: label larger than $\floor{n^{\alpha_1}}$};

\node[orangenode] at (-5.0, -12.7) {};
\node[lbl, font=\Large, anchor=west] at (-4.4, -12.7)
  {: vertices with degree $> (1-\alpha)\log n$
   $(= 5$, say, for this example$)$};

\node[rednode]    at (-5.0, -13.9) {};
\node[lbl, font=\Large, anchor=west] at (-4.4, -13.9)
  {: $\mathrm{Bad}$ vertices};

\node[circle, fill=blue!70!black, inner sep=3.5pt] at (-5.0, -15.1) {};
\node[lbl, font=\Large, anchor=west] at (-4.4, -15.1)
  {: the ancestral line a $\rm Bad$ vertex breaks};

\end{tikzpicture}


==> grafting.tex <==

\begin{tikzpicture}[
  orangenode/.style={circle, fill=orange!90!black, inner sep=3.5pt},
  blacknode/.style ={circle, fill=black,   inner sep=2.8pt},
  bluenode/.style  ={circle, fill=myblue,  inner sep=2.8pt},
  greennode/.style ={circle, fill=mygreen, inner sep=2.8pt},
  pinknode/.style  ={circle, fill=mypink,  inner sep=2.8pt},
  edge/.style     ={thick},
  blueedge/.style  ={thick, myblue,  line width=1.8pt},
  greenedge/.style ={thick, mygreen, line width=1.8pt},
  pinkedge/.style  ={thick, mypink,  line width=1.8pt},
  lbl/.style={draw=none, fill=none},
]

%% Both pictures share IDENTICAL relative coordinates.
%% Left picture origin: (0, 0)
%% Right picture origin: (0, Ry) where Ry = -22  (stacked below)
%% Horizontal centre of both pictures: x = 0

%% ============================================================
%% LEFT PICTURE  (origin 0, 0)
%% ============================================================

\node[orangenode](root) at (0.0, 0.0){};
\node[lbl,font=\Huge] at (0, 0.6){$1$};
\node[lbl,font=\Huge] at (5.8, 0.2){$\mathcal{T}_{\floor{n^{\gamma-\varepsilon}}}$};

\node[blacknode](A)   at (-9.5,-2.5){};
\node[blacknode](lf0) at (-2.0,-2.5){};
\node[blacknode](B)   at ( 2.0,-2.5){};
\node[blacknode](C)   at ( 7.0,-2.5){};
\draw[edge](root)--(A); \draw[edge](root)--(lf0);
\draw[edge](root)--(B); \draw[edge](root)--(C);

\node[blacknode](u) at (-14.0,-5.0){}; \node[lbl,font=\Huge,left=3pt of u]{$u$};
\node[blacknode](v) at ( -5.0,-5.0){}; \node[lbl,font=\Huge,right=3pt of v]{$v$};
\draw[edge](A)--(u); \draw[edge](A)--(v);

\node[blacknode](Bl1) at (2.0,-5.0){}; \draw[edge](B)--(Bl1);

\node[blacknode](Cl1) at ( 5.0,-5.0){};
\node[blacknode](Cl2) at ( 7.0,-5.0){};
\node[blacknode](w)   at ( 9.0,-5.0){}; \node[lbl,font=\Huge,right=3pt of w]{$w$};
\draw[edge](C)--(Cl1); \draw[edge](C)--(Cl2); \draw[edge](C)--(w);

%% Blue subtree (root at -14, -9)
\node[bluenode](bu)   at (-14.0,-9.0){};
\node[bluenode](bu_l) at (-15.8,-11.0){};
\node[bluenode](bu_r) at (-12.2,-11.0){};
\node[bluenode](bll1) at (-17.0,-13.0){};
\node[bluenode](bll2) at (-15.2,-13.0){};
\node[bluenode](brl1) at (-13.4,-13.0){};
\node[bluenode](brl2) at (-11.0,-13.0){};
\draw[blueedge](bu)--(bu_l);   \draw[blueedge](bu)--(bu_r);
\draw[blueedge](bu_l)--(bll1); \draw[blueedge](bu_l)--(bll2);
\draw[blueedge](bu_r)--(brl1); \draw[blueedge](bu_r)--(brl2);
\node[lbl,font=\Huge,text=myblue] at (-14.0,-14.5){$(\mathbf{t}_n(u),\,u)$};

%% Green subtree (root at -5, -9)
\node[greennode](gv)   at (-5.0,-9.0){};
\node[greennode](gv_l) at (-6.8,-11.0){};
\node[greennode](gv_r) at (-3.2,-11.0){};
\node[greennode](gll1) at (-8.0,-13.0){};
\node[greennode](gll2) at (-6.2,-13.0){};
\node[greennode](grl1) at (-4.4,-13.0){};
\node[greennode](grl2) at (-2.0,-13.0){};
\draw[greenedge](gv)--(gv_l);   \draw[greenedge](gv)--(gv_r);
\draw[greenedge](gv_l)--(gll1); \draw[greenedge](gv_l)--(gll2);
\draw[greenedge](gv_r)--(grl1); \draw[greenedge](gv_r)--(grl2);
\node[lbl,font=\Huge,text=mygreen] at (-5.0,-14.5){$(\mathbf{t}_n(v),\,v)$};

%% Pink subtree (root at 9, -9)
\node[pinknode](pw)   at ( 9.0,-9.0){};
\node[pinknode](pw_l) at ( 7.2,-11.0){};
\node[pinknode](pw_r) at (10.8,-11.0){};
\node[pinknode](pll1) at ( 6.0,-13.0){};
\node[pinknode](pll2) at ( 7.8,-13.0){};
\node[pinknode](prl1) at ( 9.6,-13.0){};
\node[pinknode](prl2) at (12.0,-13.0){};
\draw[pinkedge](pw)--(pw_l);   \draw[pinkedge](pw)--(pw_r);
\draw[pinkedge](pw_l)--(pll1); \draw[pinkedge](pw_l)--(pll2);
\draw[pinkedge](pw_r)--(prl1); \draw[pinkedge](pw_r)--(prl2);
\node[lbl,font=\Huge,text=mypink] at (9.0,-14.5){$(\mathbf{t}_n(w),\,w)$};


%% ============================================================
%% RIGHT PICTURE  (shifted down by Ry = -22)
%% Identical relative coordinates for the black tree.
%% Label placed top-right just like the left picture.
%% ============================================================

\def\Ry{-22.0}

\node[orangenode](Rroot) at (0.0, \Ry){};
\node[lbl,font=\Huge] at (0, \Ry+0.6){$1$};
\node[lbl,font=\Huge] at (5.8, \Ry+0.2){$\mathbf{C}^{(3)}_{\alpha,\delta,\epsilon}(1)$};

\node[blacknode](RA)   at (-9.5, \Ry-2.5){};
\node[blacknode](Rlf0) at (-2.0, \Ry-2.5){};
\node[blacknode](RB)   at ( 2.0, \Ry-2.5){};
\node[blacknode](RC)   at ( 7.0, \Ry-2.5){};
\draw[edge](Rroot)--(RA); \draw[edge](Rroot)--(Rlf0);
\draw[edge](Rroot)--(RB); \draw[edge](Rroot)--(RC);

\node[bluenode] (Ru) at (-14.0, \Ry-5.0){}; \node[lbl,font=\Huge,left=3pt of Ru]{$u$};
\node[greennode](Rv) at ( -5.0, \Ry-5.0){}; \node[lbl,font=\Huge,right=3pt of Rv]{$v$};
\draw[edge](RA)--(Ru); \draw[edge](RA)--(Rv);

\node[blacknode](RBl1) at (2.0, \Ry-5.0){}; \draw[edge](RB)--(RBl1);

\node[blacknode](RCl1) at ( 5.0, \Ry-5.0){};
\node[blacknode](RCl2) at ( 7.0, \Ry-5.0){};
\node[pinknode] (Rw)   at ( 9.0, \Ry-5.0){}; \node[lbl,font=\Huge,right=3pt of Rw]{$w$};
\draw[edge](RC)--(RCl1); \draw[edge](RC)--(RCl2); \draw[edge](RC)--(Rw);

%% Blue subtree rooted AT Ru (same offsets)
\node[bluenode](Rbu_l) at (-15.8, \Ry-7.0){};
\node[bluenode](Rbu_r) at (-12.2, \Ry-7.0){};
\node[bluenode](Rbll1) at (-17.0, \Ry-9.0){};
\node[bluenode](Rbll2) at (-15.2, \Ry-9.0){};
\node[bluenode](Rbrl1) at (-13.4, \Ry-9.0){};
\node[bluenode](Rbrl2) at (-11.0, \Ry-9.0){};
\draw[blueedge](Ru)--(Rbu_l);    \draw[blueedge](Ru)--(Rbu_r);
\draw[blueedge](Rbu_l)--(Rbll1); \draw[blueedge](Rbu_l)--(Rbll2);
\draw[blueedge](Rbu_r)--(Rbrl1); \draw[blueedge](Rbu_r)--(Rbrl2);

%% Green subtree rooted AT Rv (same offsets)
\node[greennode](Rgv_l) at (-6.8, \Ry-7.0){};
\node[greennode](Rgv_r) at (-3.2, \Ry-7.0){};
\node[greennode](Rgll1) at (-8.0, \Ry-9.0){};
\node[greennode](Rgll2) at (-6.2, \Ry-9.0){};
\node[greennode](Rgrl1) at (-4.4, \Ry-9.0){};
\node[greennode](Rgrl2) at (-2.0, \Ry-9.0){};
\draw[greenedge](Rv)--(Rgv_l);    \draw[greenedge](Rv)--(Rgv_r);
\draw[greenedge](Rgv_l)--(Rgll1); \draw[greenedge](Rgv_l)--(Rgll2);
\draw[greenedge](Rgv_r)--(Rgrl1); \draw[greenedge](Rgv_r)--(Rgrl2);

%% Pink subtree rooted AT Rw (same offsets)
\node[pinknode](Rpw_l) at ( 7.2, \Ry-7.0){};
\node[pinknode](Rpw_r) at (10.8, \Ry-7.0){};
\node[pinknode](Rpll1) at ( 6.0, \Ry-9.0){};
\node[pinknode](Rpll2) at ( 7.8, \Ry-9.0){};
\node[pinknode](Rprl1) at ( 9.6, \Ry-9.0){};
\node[pinknode](Rprl2) at (12.0, \Ry-9.0){};
\draw[pinkedge](Rw)--(Rpw_l);    \draw[pinkedge](Rw)--(Rpw_r);
\draw[pinkedge](Rpw_l)--(Rpll1); \draw[pinkedge](Rpw_l)--(Rpll2);
\draw[pinkedge](Rpw_r)--(Rprl1); \draw[pinkedge](Rpw_r)--(Rprl2);

\end{tikzpicture}

==> operators_psi_and_chi.tex <==


\begin{tikzpicture}[
  every node/.style={circle, fill, inner sep=2pt},
  root/.style={circle, draw, fill=none, inner sep=3pt},
  rednode/.style={circle, fill=red, inner sep=3pt},
  blacknode/.style={circle, fill=black, inner sep=2.5pt},
  edge/.style={thick},
  leafedge/.style={thick, postaction={decorate, decoration={markings,
    mark=at position 1 with {\filldraw[black] circle (2.5pt);}}}},
  label/.style={draw=none, fill=none, font=\large},
  scale=1.0
]

%% -------------------------------------------------------
%% TOP: The rooted tree (\mathbf{t}, o)
%% -------------------------------------------------------

\node[label] at (-3.5, 0) {$\mathbf{t}$};

% Root o (open circle)
\node[root] (root) at (0, 0) {};
\node[label, font=\normalsize] at (0, 0.35) {$o$};

% Level-1 children
\node[rednode]   (r1)    at (-2.0, -1.2) {};
\node[blacknode] (b1)    at ( 0.4, -1.2) {};
\node[blacknode] (b2)    at ( 2.2, -1.2) {};
% Two extra leaf children of root
\node[blacknode] (leaf1) at ( 3.5, -1.0) {};
\node[blacknode] (leaf2) at ( 4.4, -0.5) {};

\draw[edge] (root) -- (r1);
\draw[edge] (root) -- (b1);
\draw[edge] (root) -- (b2);
\draw[edge] (root) -- (leaf1);
\draw[edge] (root) -- (leaf2);

% Fan of leaves from r1 with dot at tip
\foreach \angle in {203, 218, 233, 248, 263, 278, 293, 308} {
  \draw[leafedge] (r1) -- ++(\angle:1.4);
}

% Middle branch: b1 -> red child r2 -> leaf fan
\node[rednode] (r2) at (0.7, -2.6) {};
\draw[edge] (b1) -- (r2);

\foreach \angle in {210, 224, 238, 252, 266, 280, 294, 308, 322} {
  \draw[leafedge] (r2) -- ++(\angle:1.3);
}

% Rightmost black node b2: only two leaf children with dot at tip
\foreach \angle in {230, 310} {
  \draw[leafedge] (b2) -- ++(\angle:1.3);
}


%% -------------------------------------------------------
%% MIDDLE: \chi_{>5}(\mathbf{t}, o)
%% -------------------------------------------------------

\node[label] at (-3.5, -6.5) {$\chi_{>5}(\mathbf{t},\, o)\ :$};

\node[root]    (root2) at (-0.5, -6.0) {};
\node[label, font=\normalsize] at (-0.5, -5.65) {$o$};

\node[rednode]   (r2b)          at (-1.5, -7.3) {};
\node[blacknode] (chi_mid_leaf) at (-0.2, -7.2) {};
\node[blacknode] (b2b)          at ( 0.9, -7.0) {};
\node[blacknode] (chi_leaf1)    at ( 1.8, -6.7) {};
\node[blacknode] (chi_leaf2)    at ( 2.5, -6.2) {};

\draw[edge] (root2) -- (r2b);
\draw[edge] (root2) -- (chi_mid_leaf);
\draw[edge] (root2) -- (b2b);
\draw[edge] (root2) -- (chi_leaf1);
\draw[edge] (root2) -- (chi_leaf2);

% Fan of leaves from r2b with dot at tip
\foreach \angle in {210, 224, 238, 252, 266, 280, 294, 308} {
  \draw[leafedge] (r2b) -- ++(\angle:1.2);
}


%% -------------------------------------------------------
%% BOTTOM: \psi^{K}_{\mathrm{off}}(\mathbf{t}, o)
%% -------------------------------------------------------

\node[label] at (-3.5, -10.5) {$\psi^{5}_{\mathrm{off}}(\mathbf{t},\, o)\ :$};

\node[root]    (root3) at (-0.5, -10.0) {};
\node[label, font=\normalsize] at (-0.5, -9.65) {$o$};

\node[rednode] (r3) at (-2.1, -11.2) {};

\draw[edge] (root3) -- (r3);

\end{tikzpicture}


